Auditing Bias and Safety in Voice AI Customer Care

Voice AI systems increasingly mediate customer care interactions where caller presentation cues such as accent, affect, fluency, and urgency are available alongside the service request. Existing fairness and safety evaluations cover speech recognition disparities, spoken dialogue bias, and voice agent capability, but rarely treat customer care voice agents as stateful, multi turn, tool mediated systems where harm can appear as additional burden before any final denial occurs. We formalize a validation gated audit framework for such systems. The framework (i) separates native speech to speech, cascaded ASR to language model to TTS, and hybrid tool mediated architectures; (ii) uses matched service facts across controlled caller presentation conditions; (iii) validates fact invariance, presentation cues, artifacts, and acoustic measurements before inference; and (iv) records both material outcomes and path to service burden. We define the research problem, methodology, seven validation gates, a six family metric set, and claim boundaries for an active industry evaluation program. We illustrate the framework with a fully synthetic worked example of a refund dispute audit instance. Production system results are excluded from this release; public reporting is gated by the validation protocol.

==> fig_arch.tex <==
% Architecture-specific audit surfaces (cleaned up alignment, v2)
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\footnotesize,
  banner/.style={rectangle, draw=box, fill=lab1, minimum width=15.4cm, minimum height=2.2cm, rounded corners=3pt, anchor=west},
  bannerLabel/.style={anchor=north west, font=\scriptsize\bfseries, inner sep=4pt},
  comp/.style={rectangle, draw=box, fill=white, minimum width=2.0cm, minimum height=0.85cm, align=center, rounded corners=2pt, font=\scriptsize, inner sep=2pt},
  audio/.style={rectangle, draw=accent, fill=lab2, minimum width=1.7cm, minimum height=0.85cm, align=center, rounded corners=2pt, font=\scriptsize, inner sep=2pt, line width=0.5pt},
  tool/.style={rectangle, draw=accent!50, fill=lab3, minimum width=2.0cm, minimum height=0.85cm, align=center, rounded corners=2pt, font=\scriptsize, inner sep=2pt},
  tag/.style={anchor=north, font=\tiny, text=soft, inner sep=1pt},
  arr/.style={-Latex, line width=0.5pt, draw=soft},
  darr/.style={Latex-Latex, line width=0.45pt, draw=soft, dashed}
]

% --- Column x-positions (5 columns, evenly spaced) ---
\def\cA{1.6}
\def\cB{4.6}
\def\cC{7.6}
\def\cD{10.6}
\def\cE{13.6}

% =============== Native speech-to-speech ===============
\node[banner] (B1) at (0,0) {};
\node[bannerLabel] at (B1.north west) {Native speech to speech};

\node[audio] (n1) at (\cA, -0.25) {user\\audio};
\node[comp]  (n2) at (\cB, -0.25) {speech\\encoder};
\node[comp]  (n3) at (\cC, -0.25) {latent\\policy};
\node[comp]  (n4) at (\cD, -0.25) {speech\\decoder};
\node[audio] (n5) at (\cE, -0.25) {assistant\\audio};

\draw[arr] (n1) -- (n2);
\draw[arr] (n2) -- (n3);
\draw[arr] (n3) -- (n4);
\draw[arr] (n4) -- (n5);

\node[tag] at (n1.south) {audio};
\node[tag] at (n2.south) {timing};
\node[tag] at (n3.south) {state};
\node[tag] at (n4.south) {audio};
\node[tag] at (n5.south) {speech};

% =============== Cascaded ASR to LM to TTS ===============
\node[banner] (B2) at (0,-3.0) {};
\node[bannerLabel] at (B2.north west) {Cascaded ASR to LM to TTS};

\node[audio] (c1) at (\cA, -3.25) {user\\audio};
\node[comp]  (c2) at (\cB, -3.25) {ASR};
\node[comp]  (c3) at (\cC, -3.25) {language\\model};
\node[comp]  (c4) at (\cD, -3.25) {TTS};
\node[audio] (c5) at (\cE, -3.25) {assistant\\audio};

\draw[arr] (c1) -- (c2);
\draw[arr] (c2) -- (c3);
\draw[arr] (c3) -- (c4);
\draw[arr] (c4) -- (c5);

\node[tag] at (c1.south) {audio};
\node[tag] at (c2.south) {transcript};
\node[tag] at (c3.south) {messages};
\node[tag] at (c4.south) {audio};
\node[tag] at (c5.south) {speech};

% =============== Hybrid tool-mediated voice agent ===============
\node[banner, minimum height=3.0cm] (B3) at (0,-6.5) {};
\node[bannerLabel] at (B3.north west) {Hybrid tool mediated voice agent};

% Main pipeline (lower row)
\node[audio] (h1) at (\cA, -7.0) {user\\audio};
\node[comp]  (h2) at (\cB, -7.0) {ASR /\\encoder};
\node[comp]  (h3) at (\cC, -7.0) {dialogue\\policy};
\node[comp]  (h4) at (\cD, -7.0) {response\\speech};
\node[audio] (h5) at (\cE, -7.0) {assistant\\audio};

% Tool / API box above the dialogue policy
\node[tool]  (h6) at (\cC, -5.75) {Tool / API\\CRM, DB};

\draw[arr]  (h1) -- (h2);
\draw[arr]  (h2) -- (h3);
\draw[arr]  (h3) -- (h4);
\draw[arr]  (h4) -- (h5);
\draw[darr] (h3) -- (h6);

\node[tag] at (h1.south) {audio};
\node[tag] at (h2.south) {transcript};
\node[tag] at (h3.south) {state};
\node[tag] at (h4.south) {response};
\node[tag] at (h5.south) {speech};
\node[anchor=south, font=\tiny, text=soft] at (h6.north) {tool trace};

\end{tikzpicture}


==> fig_chain.tex <==
% Validation-gated evidence chain
\begin{tikzpicture}[
  x=1cm,y=1cm,
  node distance=6mm and 7mm
]

% Main evidence path
\node[reportBox, minimum width=1.75cm] (n1) at (0,0) {Claim\\template};
\node[reportBox, minimum width=1.75cm, right=of n1] (n2) {Locked\\scenario};
\node[reportBox, minimum width=1.75cm, right=of n2] (n3) {Stimulus\\set};
\node[reportGate, minimum width=1.85cm, right=of n3] (n4) {Validation\\gates};
\node[reportBox, minimum width=1.75cm, right=of n4] (n5) {Audit\\runner};

\node[reportGate, minimum width=1.85cm, below=1.55cm of n1] (n6) {Artifact\\gate};
\node[reportBox, minimum width=1.75cm, right=of n6] (n7) {Metric\\extractors};
\node[reportBox, minimum width=1.75cm, right=of n7] (n8) {Human / LLM\\coding};
\node[reportBox, minimum width=1.75cm, right=of n8] (n9) {Paired\\analysis};
\node[reportClaim, minimum width=1.75cm, right=of n9] (n10) {Public\\claim};

\foreach \from/\to in {n1/n2,n2/n3,n3/n4,n4/n5,n6/n7,n7/n8,n8/n9,n9/n10}
  \draw[reportArrow] (\from) -- (\to);
\draw[reportArrow] (n5.south) -- ++(0,-0.45) -| (n6.north);

% Diagnostic branch
\node[reportWarn, minimum width=5.9cm, minimum height=0.68cm] (d1) at ($(n3)!0.5!(n4)+(0,-0.92)$) {Failed stimulus or metric gate; diagnostic only};
\node[reportWarn, minimum width=5.9cm, minimum height=0.68cm] (d2) at ($(n7)!0.5!(n8)+(0,-0.92)$) {Missing artifacts or weak coding; no inferential claim};
\draw[reportDash] (n3.south) -- (d1.north);
\draw[reportDash] (n4.south) -- (d1.north);
\draw[reportDash] (n7.south) -- (d2.north);
\draw[reportDash] (n8.south) -- (d2.north);

% Stage labels
\node[reportSmall, anchor=south west] at ($(n1.north west)+(0,0.28)$) {Design};
\node[reportSmall, anchor=south west] at ($(n6.north west)+(0,0.28)$) {Evidence};

\end{tikzpicture}


==> fig_episode.tex <==
% Service-episode swimlane figure (cleaned up alignment, v2)
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\footnotesize,
  lane/.style={rectangle, draw=box, fill=#1, minimum width=15.6cm, minimum height=1.5cm, anchor=west, rounded corners=2pt},
  laneLabel/.style={anchor=east, font=\footnotesize\bfseries},
  blk/.style={rectangle, draw=box, fill=white, minimum width=1.9cm, minimum height=0.85cm, align=center, rounded corners=2pt, font=\scriptsize, inner sep=2pt},
  highlight/.style={rectangle, draw=accent, fill=lab2, minimum width=1.9cm, minimum height=0.85cm, align=center, rounded corners=2pt, font=\scriptsize, inner sep=2pt, line width=0.6pt},
  outcome/.style={rectangle, draw=accent!60, fill=lab4, minimum width=1.9cm, minimum height=0.85cm, align=center, rounded corners=2pt, font=\scriptsize, inner sep=2pt, line width=0.6pt},
  faded/.style={rectangle, draw=box, dashed, fill=white, minimum width=1.9cm, minimum height=0.85cm, align=center, rounded corners=2pt, font=\scriptsize\itshape, inner sep=2pt, text=soft},
  arr/.style={-Latex, line width=0.45pt, draw=soft},
  darr/.style={-Latex, line width=0.4pt, draw=soft, dashed},
  every node/.style={transform shape=false}
]

% --- Lane backgrounds ---
\node[lane=lab1] (LC) at (0,0) {};
\node[lane=lab2] (LV) at (0,-1.7) {};
\node[lane=lab3] (LT) at (0,-3.4) {};
\node[lane=lab4] (LA) at (0,-5.1) {};

% --- Lane labels (to the left of each lane) ---
\node[laneLabel] at (-0.1, 0)    {Caller};
\node[laneLabel] at (-0.1,-1.7)  {Voice agent};
\node[laneLabel] at (-0.1,-3.4)  {Tools / CRM};
\node[laneLabel] at (-0.1,-5.1)  {Audit log};

% --- Column x-positions (6 columns, centers spaced 2.4cm apart starting at 1.4cm) ---
\def\colA{1.4}
\def\colB{3.8}
\def\colC{6.2}
\def\colD{8.6}
\def\colE{11.0}
\def\colF{13.4}

% --- Caller row ---
\node[blk]       (c1) at (\colA, 0) {Request};
\node[blk]       (c2) at (\colB, 0) {Verification};
\node[highlight] (c3) at (\colC, 0) {Repair\\loop};
\node[blk]       (c4) at (\colD, 0) {Tool\\lookup};
\node[blk]       (c5) at (\colE, 0) {Escalation};
\node[outcome]   (c6) at (\colF, 0) {Service\\outcome};

% --- Voice agent row ---
\node[blk]       (a1) at (\colA, -1.7) {Receive\\request};
\node[blk]       (a2) at (\colB, -1.7) {Verify\\facts};
\node[highlight] (a3) at (\colC, -1.7) {Resolve\\ambiguity};
\node[blk]       (a4) at (\colD, -1.7) {Retrieve\\policy};
\node[blk]       (a5) at (\colE, -1.7) {Choose\\path};
\node[outcome]   (a6) at (\colF, -1.7) {Resolve or\\handoff};

% --- Tools / CRM row (only two boxes, aligned under columns 4 and 5) ---
\node[blk] (t1) at (\colD, -3.4) {Query customer\\record};
\node[blk] (t2) at (\colE, -3.4) {Return\\policy facts};

% --- Audit log row ---
\node[faded]     (lg1) at (\colA, -5.1) {turns};
\node[faded]     (lg2) at (\colB, -5.1) {auth events};
\node[highlight] (lg3) at (\colC, -5.1) {Path\\burden};
\node[faded]     (lg4) at (\colD, -5.1) {tool trace};
\node[faded]     (lg5) at (\colE, -5.1) {timing};
\node[outcome]   (lg6) at (\colF, -5.1) {claim\\artifact};

% --- Horizontal arrows in caller row ---
\draw[arr] (c1) -- (c2);
\draw[arr] (c2) -- (c3);
\draw[arr] (c3) -- (c4);
\draw[arr] (c4) -- (c5);
\draw[arr] (c5) -- (c6);

% --- Horizontal arrows in voice agent row ---
\draw[arr] (a1) -- (a2);
\draw[arr] (a2) -- (a3);
\draw[arr] (a3) -- (a4);
\draw[arr] (a4) -- (a5);
\draw[arr] (a5) -- (a6);

% --- Horizontal arrow in tools row ---
\draw[arr] (t1) -- (t2);

% --- Horizontal arrows in audit log row ---
\draw[arr] (lg1) -- (lg2);
\draw[arr] (lg2) -- (lg3);
\draw[arr] (lg3) -- (lg4);
\draw[arr] (lg4) -- (lg5);
\draw[arr] (lg5) -- (lg6);

% --- Vertical links: agent <-> tools (where agent calls tools) ---
\draw[darr] (a4.south) -- (t1.north);
\draw[darr] (t2.north) -- (a5.south);

% --- Vertical links: agent -> audit log (decision logging) ---
\draw[darr] (a3.south) -- (lg3.north);
\draw[darr] (a6.south) -- (lg6.north);

% --- Cross-lane links: caller experience -> audit log artifact ---
\draw[darr] (c3.south) to[bend left=22, looseness=1.1] (lg3.north);
\draw[darr] (c6.south) to[bend right=22, looseness=1.1] (lg6.north);

% --- Top annotation: "burden can accumulate before the final outcome" ---
\draw[decorate, decoration={brace, amplitude=4pt, raise=2pt}, draw=accent, line width=0.5pt]
  (c1.north west) -- node[above=6pt, font=\scriptsize\itshape, text=accent]{burden can accumulate before the final outcome} (c6.north east);

\end{tikzpicture}


==> fig_worked.tex <==
% Synthetic worked-example flow
\begin{tikzpicture}[
  x=1cm,y=1cm,
  node distance=6mm and 8mm
]

\node[reportBox, minimum width=2.35cm] (s1) at (0,0) {Scenario lock\\\texttt{REF-001-v1.2}};
\node[reportBox, minimum width=2.45cm, right=of s1] (s2) {Equal eligibility\\duplicate charge};
\node[reportBox, minimum width=2.45cm, right=of s2] (s3) {Matched caller\\cells $(c_a,c_b)$};
\node[reportGate, minimum width=2.25cm, right=of s3] (s4) {Validation\\passes};

\node[reportBox, minimum width=2.35cm, below=1.25cm of s4] (s5) {Logged\\artifacts};
\node[reportBox, minimum width=2.45cm, left=of s5] (s6) {Paired deltas\\$\Delta_m,\Delta_{\mathbf{B}}$};
\node[reportClaim, minimum width=2.45cm, left=of s6] (s7) {Allowed claim\\construct validity};
\node[reportReject, minimum width=2.35cm, below=0.85cm of s7] (s8) {Excluded claim\\vendor ranking};

\foreach \from/\to in {s1/s2,s2/s3,s3/s4}
  \draw[reportArrow] (\from)--(\to);
\draw[reportArrow] (s4.south)--(s5.north);
\draw[reportArrow] (s5)--(s6);
\draw[reportArrow] (s6)--(s7);
\draw[reportDash] (s7)--(s8);

% Gate details
\node[reportTag, minimum width=1.55cm, below=2mm of s2] (g1) {same facts};
\node[reportTag, minimum width=1.55cm, below=2mm of s3] (g2) {voice cue};
\node[reportTag, minimum width=1.55cm, below=2mm of s4] (g3) {persona + F0};
\node[reportTag, minimum width=1.55cm, below=2mm of s5] (g4) {audio + tools};

\node[reportSmall, align=center, text width=8.5cm] at ($(s6)!0.5!(s5)+(0,-0.62)$)
  {validated example with bounded interpretation};

\end{tikzpicture}

